Knowledge Base Population using Semantic Label Propagation

A crucial aspect of a knowledge base population system that extracts new facts from text corpora, is the generation of training data for its relation extractors. In this paper, we present a method that maximizes the effectiveness of newly trained relation extractors at a minimal annotation cost. Manual labeling can be significantly reduced by Distant Supervision, which is a method to construct training data automatically by aligning a large text corpus with an existing knowledge base of known facts. For example, all sentences mentioning both 'Barack Obama' and 'US' may serve as positive training instances for the relation born_in(subject,object). However, distant supervision typically results in a highly noisy training set: many training sentences do not really express the intended relation. We propose to combine distant supervision with minimal manual supervision in a technique called feature labeling, to eliminate noise from the large and noisy initial training set, resulting in a significant increase of precision. We further improve on this approach by introducing the Semantic Label Propagation method, which uses the similarity between low-dimensional representations of candidate training instances, to extend the training set in order to increase recall while maintaining high precision. Our proposed strategy for generating training data is studied and evaluated on an established test collection designed for knowledge base population tasks. The experimental results show that the Semantic Label Propagation strategy leads to substantial performance gains when compared to existing approaches, while requiring an almost negligible manual annotation effort.

==> figs/conf.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlarge x limits=false,
        ylabel=  Confidence,
		xlabel= Sorted rank,
        legend pos=north east,
        legend style={ draw=none,font=\small},  
        mark size=1.2pt,
        cycle list name=mark list,
        width=6.5cm
        %every axis plot post/.append style={mark=none},
        ]
	\addplot[only marks,mark=*]
    table[x=x,y=y]
	{data/contrue_schools.dat};
     
	\addplot[only marks,mark=square*]
    table[x=x,y=y]
	{data/contrue_topmembers.dat};
        
	\addplot[only marks,mark=triangle*]
    table[x=x,y=y]
	{data/contrue_founded_by.dat};
    

    


   	\addplot[no markers]
    table[x=x,y=y]
	{data/con_schools.dat};

	\addplot[no markers]
    table[x=x,y=y]
	{data/con_topmembers.dat};
	\legend{True Positive Patterns}
   
   	\addplot[no markers]
    table[x=x,y=y]
	{data/con_founded_by.dat};
	\legend{True Positive Patterns}


   
   \legend{schools\_attended,top\_member,founded\_by}

    

	\end{axis}
  
\end{tikzpicture}

==> figs/cumprob.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlarge x limits=false,
        ymode=log,
        xmode=log,
        ylabel=  Frequency in training set ,
		xlabel=Normalized sorted rank,
        xmax =1,
        xmin=0,
        ymin=0,
        ymax=1,
        legend pos=north east,
        legend style={ draw=none,font=\small},  
        mark size=1.5pt,
        width=6.5cm,
        every axis plot post/.append style={mark=none},
        cycle list name=linestyles]
	
    \addplot
    table[x=x,y=y]
	{data/freq_org_top_members_employees.dat};


	\addplot
    table[x=x,y=y]
	{data/freq_per_date_of_death.dat};


	\addplot
    table[x=x,y=y]
	{data/freq_per_employee_or_member_of.dat};

	\legend{top\_member,date\_of\_death,employee\_of}
	\end{axis}    
\end{tikzpicture}%

==> figs/ds_example.tex <==

\tikzset{
    state/.style={
           rectangle,
           draw=black, very thick,
           minimum height=2em
           },
}

% For scaling: thanks to http://tex.stackexchange.com/questions/26846/how-to-scale-a-tikzpicture-including-texts
\begin{tikzpicture}[->,>=stealth',scale=0.85, every node/.style={transform shape}]

 % First node
 % Use previously defined 'state' as layout (see above)
 % use tabular for content to get columns/rows
 % parbox to limit width of the listing
 \node[cylinder,draw=black,thick,aspect=0.1,
        minimum height=2cm,minimum width=6.6cm,
        shape border rotate=90] (KB) 
 {
 
  \parbox{6.7cm}{
  \centering
 \textbf{Knowledge Base}
  \begin{tabular}{l|l|l}
   Relation ($r$) & Entity 1 ($e_1$) &    \small Entity 2 ($e_2$) \\\hline
   $born\_in$ & Barrack Obama & U.S. \\
   $spouse$ & Barrack Obama & Michelle \\
   \ldots & \ldots & \ldots
  \end{tabular}
  }
};


 \node[state,       % layout (defined above)
 node distance=9.0cm,     % distance to QUERY
 text width=10cm,        % max text width
 right of=KB,        % Position is to the right of QUERY
 yshift=+0cm] (DOCS)    % move 3cm in y
 {%   
   
   \footnotesize
 \begin{tabular}{ll}     % content
 \textbf{Mentions in free text}& \textbf{True +?}\\
 \hline
\textbf{Barack} was born in Honolulu, Hawaii, \textbf{U.S.} & \ding{51}\\
\textbf{Barrack Obama }ended \textbf{U.S.} military involvement in the Iraq War.& \ding{55} \\
\textbf{Michelle} and \textbf{Barack} are visiting Cuba.& \ding{55}\\
Barack and his wife \textbf{Michelle} are meeting with Xi Jinpeng & \ding{51}  

 \end{tabular}
 };





 % draw the paths and and print some Text below/above the graph

\path  (KB) edge                    (DOCS)

 ;
\end{tikzpicture}

==> figs/gridplot.tex <==

\pgfplotsset{every axis/.append style={xlabel=Unlabeled data ($k$),ylabel=\Fone (\%),legend style={draw=none},
     xticklabels={Paths only,  , 2 ,3,4,5,6,7,8,9, DS},xtick={0,...,10}, x tick label style={rotate=0,anchor=north},title style={yshift=-1.5ex,}
    }}
    
\begin{center}
\begin{tabular}{cc}
	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=charges]
    \addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		},
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_charges.dat} ;
		\end{axis}
	\end{tikzpicture}
    	&
	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=top\_members]
			\addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		},
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_topmembers.dat};
		\end{axis}
	\end{tikzpicture}
    
	\\
	
	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=city\_of\_headquarters]
			\addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		}, 
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_city_of_headquarters.dat};
		\end{axis}
	\end{tikzpicture}%

    & 
    	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=cities\_of\_residence]
			\addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		},
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_cities_of_residence.dat};
		\end{axis}
	\end{tikzpicture}%
	\\
	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=age]
			\addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		},
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_age.dat};
		\end{axis}
	\end{tikzpicture}%
    &
       	\begin{tikzpicture}[scale=0.8,baseline,trim axis right]
	\begin{axis}[title=country\_of\_headquarters,	legend style={overlay,at={(-0.1,-0.3),draw=none},
		anchor=north,legend columns=-1}]
			\addplot[% clickable coords={\thisrow{label}}, 
		scatter/classes={
			parameters/combo.param={mark=square*,blue},
			parameters/combo_svd.param={mark=triangle*,red},
			parameters/combo_we.param={mark=o,black},
            parameters/combo_weglove.param={mark=diamond*,purple},
            parameters/none.param={mark=x,yellow},
            parameters/wordfilter_reverse.param={mark=x,green}
		},
		scatter,only marks,
		scatter src=explicit symbolic,
        error bars/.cd, 
       y dir=both,y explicit]
            table[meta=label,x=Limit,y=F1,y error=Error]
            {grid_data/grid_country_of_headquarters.dat};
             \legend{Bag-of-Words,SVD (100d), Word2Vec (300d),GloVe (100d)}
		\end{axis}
        
	\end{tikzpicture}%
    \\
   

\end{tabular}%
\end{center}

==> figs/pathlengths.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlarge x limits=false,
        xmode=log,
        ylabel=Average length of Path ,
		xlabel=Normalized Frequency in Trainingset,
        legend pos=north east,
        legend style={ draw=none,font=\small},  
        mark size=1.5pt,
        width=10cm
        %every axis plot post/.append style={mark=none},
        ] 
	\addplot[scatter,only marks]
    table[x=x,y=y]  {data/pathlengths.dat};\end{axis}
    
\end{tikzpicture}

==> figs/samples.tex <==
	\begin{tikzpicture}[scale=0.65,baseline]
	\begin{axis}[xlabel=k,ylabel=Fraction of DS Trainingset Included (\%),xmin=0,xmax=10,ymin=0,ymax=100,xticklabels={0\\SDP, 1 , 2 ,3,4,5,6,7,8,9, 10\\DS},xtick={0,...,10}, x tick label style={rotate=0,anchor=north,align=center},only marks]
			\addplot
            table[x=x,y=y ]{
x     y      
0	5
1	6.7464142384
2	9.1028210151
3	12.2822802612
4	16.5722700867
5	22.360679775
6	30.1708816827
7	40.7090531537
8	54.9280271653
9	74.1134449107
10	100
	};
		\end{axis}
	\end{tikzpicture}
    


==> figs/semantic.tex <==

\pgfplotsset{}
    
\begin{center}
\begin{tabular}{ccc}
	\begin{tikzpicture}[scale=0.65]
	\begin{axis}[%
        	xlabel=(a),
	scatter/classes={%
		a={mark=square*,green},%
		b={mark=square*,green},%
		c={mark=triangle*,draw=green}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
0.21494281956888098 0.9124103771409533 b
0.6183482091939925 0.5531241890399139 b
0.046915505863562704 0.5447978001182207 b
0.051414397450371 0.100346138676377 b
-1.614761561525413 -0.6192933261437032 b
-0.3481375686402185 -1.5880908142218764 b
-1.9994350349390597 -0.0011213201211341436 b
-1.0343643024910587 1.703886846248581 b
-0.5663735868067777 -0.9556351185685374 b
-1.5206964765610476 -0.2298886196537795 b
-1.8876615189483905 0.08404220206858595 b
1.1798702886054668 -1.2229099930549479 b
0.49392029320840547 0.027696236531105395 b
0.8653809450509127 0.25114915248776815 b
0.25830822362620914 -0.002341129634059252 b
1.8851104941729782 -0.2953165954984485 b
1.1688313357529436 0.32190691889174244 b
-0.31674068844546593 0.3298264190434994 b
-1.3421025312679788 0.0590594869595816 b
0.3590258696507176 1.1829752936946667 b
0.711401124382145 -0.08384857100365987 b
0.031555354941201874 0.22491235601831122 b
0.015484066626289813 -1.3430571406932694 b
0.1549649477864986 -1.0290122767184247 b
-1.3471129188095174 0.7557708440840378 b
0.9725256549132617 -0.3694240622108748 b
-1.5582343080941707 0.6904774109352637 b
-0.22062089865314427 1.08154105033842 b
0.5916276214880877 0.953195882469449 b
-1.6931329097698467 0.455397751475669 b
-0.4322050536775978 -0.681463490388445 b
0.033516309175523125 -0.26592664920186004 b
0.02756234603886956 -0.05053797515701334 b
-1.4745857160352311 0.3263832870477105 b
-0.9527324946225455 -0.7946298202060257 b
-1.3247762907099057 0.47736885789307015 b
-0.2434834669611322 0.3494720780566805 b
-0.1832597260036688 -0.20200145170919082 b
-0.0035619377824140535 0.028870429132171988 b
-0.4404227804093658 -0.5455953726109343 b
-0.893021296872573 -0.7710541168432584 b
-0.2648805390998765 -0.7384171394864465 b
0.4734636162431361 0.7357781272272843 b
-1.7884682572168953 -0.26719484205143734 b
-0.2045777076226567 -0.6657893388688968 b
0.3120650930714923 -0.9794672779251329 b
-0.8358823615572892 1.3258012091544162 b
0.7573492860645659 -0.2353864580685586 b
-0.18383219567795206 -1.230517444131145 b
-1.632236696168835 -0.5572145236685775 b
0 4.899041237309575 b
0.5756484682282166 4.556726830361054 b
0.8192210348941171 3.1906552722621075 b
1.442567330918684 3.643509170516119 b
2.338035007017182 4.252869889670994 b
2.753293586606666 3.7895835143546486 b
2.7273948812274926 2.904380554362762 b
3.49646233568062 2.892525200457974 b
2.969069683578305 1.8842289169520896 b
2.8343453684268756 1.3337416910010669 b
3.7264976640905396 1.2108124890289333 b
3.0369596142538513 0.5793310301446856 b
4.950277586247682 0.3114450671519742 b
4.233241512709338 -0.26633298117644505 b
3.9146467026640877 -0.7467587966144468 b
3.5139891161514907 -1.14176427618568 b
3.309407860694276 -1.5572891312057773 b
2.886133713918722 -1.8315961501455837 b
3.287627217733146 -2.7197617660461755 b
2.8472366887128864 -3.03199911728373 b
2.045663864232353 -2.8156147580906077 b
1.7743596871547227 -3.2275482891821863 b
1.1602279656428152 -2.9304013352477227 b
1.0132936195990943 -3.9465180848795796 b
0.4083055258101582 -3.232071041846687 b
4.800907318202556e-16 -3.920238326303661 b
-0.40809649896684336 -3.230416424006521 b
-1.0369204964813792 -4.038538694801177 b
-1.2162118832024549 -3.0718005702491613 b
-1.8309534861063714 -3.3304920273132166 b
-1.9265568859162232 -2.651678066534338 b
-3.008813952979348 -3.204061427583092 b
-3.2991446844343675 -2.7292898431367676 b
-2.8370554284242195 -1.8004501230803889 b
-3.043621192294847 -1.4322194186345987 b
-4.177994061444112 -1.3575125613073082 b
-3.625950887487097 -0.6916871245316302 b
-3.8157779730739194 -0.24006840148975112 b
-4.784117778873438 0.3009911781600897 b
-4.6645238321006675 0.8898055094648455 b
-3.7546981553612437 1.2199753840862282 b
-3.6468802010463213 1.7160915604725495 b
-3.660259056308224 2.3228710311439325 b
-3.8111285590611934 3.152839739405827 b
-2.2895634553151973 2.4381374414709884 b
-2.470973259520695 3.4010029203720076 b
-1.6305329089075387 2.9659283507723604 b
-1.2691823354267284 3.205588660627319 b
-0.7663968836694839 2.9849187867122255 b
-0.5819950572018338 4.606965255117673 b
	};
	\end{axis}
\end{tikzpicture}
&

	\begin{tikzpicture}[scale=0.65]
	\begin{axis}[%
    	    xlabel=(b),
	scatter/classes={%
		a={mark=square*,green},%
		b={mark=o,black},%
		c={mark=triangle*,draw=black}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
0.21494281956888098 0.9124103771409533 c
0.6183482091939925 0.5531241890399139 a
0.046915505863562704 0.5447978001182207 c
0.051414397450371 0.100346138676377 c
-1.614761561525413 -0.6192933261437032 c
-0.3481375686402185 -1.5880908142218764 c
-1.9994350349390597 -0.0011213201211341436 c
-1.0343643024910587 1.703886846248581 c
-0.5663735868067777 -0.9556351185685374 c
-1.5206964765610476 -0.2298886196537795 c
-1.8876615189483905 0.08404220206858595 c
1.1798702886054668 -1.2229099930549479 a
0.49392029320840547 0.027696236531105395 c
0.8653809450509127 0.25114915248776815 c
0.25830822362620914 -0.002341129634059252 c
1.8851104941729782 -0.2953165954984485 c
1.1688313357529436 0.32190691889174244 c
-0.31674068844546593 0.3298264190434994 c
-1.3421025312679788 0.0590594869595816 c
0.3590258696507176 1.1829752936946667 c
0.711401124382145 -0.08384857100365987 c
0.031555354941201874 0.22491235601831122 c
0.015484066626289813 -1.3430571406932694 c
0.1549649477864986 -1.0290122767184247 c
-1.3471129188095174 0.7557708440840378 c
0.9725256549132617 -0.3694240622108748 c
-1.5582343080941707 0.6904774109352637 c
-0.22062089865314427 1.08154105033842 c
0.5916276214880877 0.953195882469449 c
-1.6931329097698467 0.455397751475669 c
-0.4322050536775978 -0.681463490388445 c
0.033516309175523125 -0.26592664920186004 a
0.02756234603886956 -0.05053797515701334 c
-1.4745857160352311 0.3263832870477105 a
-0.9527324946225455 -0.7946298202060257 c
-1.3247762907099057 0.47736885789307015 c
-0.2434834669611322 0.3494720780566805 c
-0.1832597260036688 -0.20200145170919082 c
-0.0035619377824140535 0.028870429132171988 c
-0.4404227804093658 -0.5455953726109343 c
-0.893021296872573 -0.7710541168432584 c
-0.2648805390998765 -0.7384171394864465 c
0.4734636162431361 0.7357781272272843 c
-1.7884682572168953 -0.26719484205143734 c
-0.2045777076226567 -0.6657893388688968 c
0.3120650930714923 -0.9794672779251329 c
-0.8358823615572892 1.3258012091544162 c
0.7573492860645659 -0.2353864580685586 c
-0.18383219567795206 -1.230517444131145 c
-1.632236696168835 -0.5572145236685775 c
0 4.899041237309575 c
0.5756484682282166 4.556726830361054 c
0.8192210348941171 3.1906552722621075 c
1.442567330918684 3.643509170516119 c
2.338035007017182 4.252869889670994 c
2.753293586606666 3.7895835143546486 c
2.7273948812274926 2.904380554362762 c
3.49646233568062 2.892525200457974 c
2.969069683578305 1.8842289169520896 c
2.8343453684268756 1.3337416910010669 c
3.7264976640905396 1.2108124890289333 c
3.0369596142538513 0.5793310301446856 c
4.950277586247682 0.3114450671519742 c
4.233241512709338 -0.26633298117644505 c
3.9146467026640877 -0.7467587966144468 c
3.5139891161514907 -1.14176427618568 c
3.309407860694276 -1.5572891312057773 c
2.886133713918722 -1.8315961501455837 c
3.287627217733146 -2.7197617660461755 c
2.8472366887128864 -3.03199911728373 c
2.045663864232353 -2.8156147580906077 c
1.7743596871547227 -3.2275482891821863 c
1.1602279656428152 -2.9304013352477227 c
1.0132936195990943 -3.9465180848795796 c
0.4083055258101582 -3.232071041846687 c
4.800907318202556e-16 -3.920238326303661 c
-0.40809649896684336 -3.230416424006521 c
-1.0369204964813792 -4.038538694801177 c
-1.2162118832024549 -3.0718005702491613 c
-1.8309534861063714 -3.3304920273132166 c
-1.9265568859162232 -2.651678066534338 c
-3.008813952979348 -3.204061427583092 c
-3.2991446844343675 -2.7292898431367676 c
-2.8370554284242195 -1.8004501230803889 c
-3.043621192294847 -1.4322194186345987 c
-4.177994061444112 -1.3575125613073082 c
-3.625950887487097 -0.6916871245316302 c
-3.8157779730739194 -0.24006840148975112 c
-4.784117778873438 0.3009911781600897 c
-4.6645238321006675 0.8898055094648455 c
-3.7546981553612437 1.2199753840862282 c
-3.6468802010463213 1.7160915604725495 c
-3.660259056308224 2.3228710311439325 c
-3.8111285590611934 3.152839739405827 c
-2.2895634553151973 2.4381374414709884 c
-2.470973259520695 3.4010029203720076 c
-1.6305329089075387 2.9659283507723604 c
-1.2691823354267284 3.205588660627319 c
-0.7663968836694839 2.9849187867122255 c
-0.5819950572018338 4.606965255117673 c
	};
	\end{axis}
\end{tikzpicture}
% \caption{(b)}


    	&
\begin{tikzpicture}[scale=0.65]
	\begin{axis}[%
    	    xlabel=(c),
	scatter/classes={%
		a={mark=square*,green},%
		b={mark=o,black},%
		c={mark=triangle*,draw=black}}
        ,legend style={overlay,at={(-0.7,-0.2)},
		anchor=north,legend columns=-1,draw=none}
        ]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic
        ]%
	table[meta=label] {
x     y      label
0.21494281956888098 0.9124103771409533 a
0.6183482091939925 0.5531241890399139 a
0.046915505863562704 0.5447978001182207 a
0.051414397450371 0.100346138676377 a
-1.614761561525413 -0.6192933261437032 a
-0.3481375686402185 -1.5880908142218764 a
-1.9994350349390597 -0.0011213201211341436 a
-1.0343643024910587 1.703886846248581 a
-0.5663735868067777 -0.9556351185685374 a
-1.5206964765610476 -0.2298886196537795 a
-1.8876615189483905 0.08404220206858595 a
1.1798702886054668 -1.2229099930549479 a
0.49392029320840547 0.027696236531105395 a
0.8653809450509127 0.25114915248776815 a
0.25830822362620914 -0.002341129634059252 a
1.8851104941729782 -0.2953165954984485 a
1.1688313357529436 0.32190691889174244 a
-0.31674068844546593 0.3298264190434994 a
-1.3421025312679788 0.0590594869595816 a
0.3590258696507176 1.1829752936946667 a
0.711401124382145 -0.08384857100365987 a
0.031555354941201874 0.22491235601831122 a
0.015484066626289813 -1.3430571406932694 a
0.1549649477864986 -1.0290122767184247 a
-1.3471129188095174 0.7557708440840378 a
0.9725256549132617 -0.3694240622108748 a
-1.5582343080941707 0.6904774109352637 a
-0.22062089865314427 1.08154105033842 a
0.5916276214880877 0.953195882469449 a
-1.6931329097698467 0.455397751475669 a
-0.4322050536775978 -0.681463490388445 a
0.033516309175523125 -0.26592664920186004 a
0.02756234603886956 -0.05053797515701334 a
-1.4745857160352311 0.3263832870477105 a
-0.9527324946225455 -0.7946298202060257 a
-1.3247762907099057 0.47736885789307015 a
-0.2434834669611322 0.3494720780566805 a
-0.1832597260036688 -0.20200145170919082 a
-0.0035619377824140535 0.028870429132171988 a
-0.4404227804093658 -0.5455953726109343 a
-0.893021296872573 -0.7710541168432584 a
-0.2648805390998765 -0.7384171394864465 a
0.4734636162431361 0.7357781272272843 a
-1.7884682572168953 -0.26719484205143734 a
-0.2045777076226567 -0.6657893388688968 a
0.3120650930714923 -0.9794672779251329 a
-0.8358823615572892 1.3258012091544162 a
0.7573492860645659 -0.2353864580685586 a
-0.18383219567795206 -1.230517444131145 a
-1.632236696168835 -0.5572145236685775 a
0 4.899041237309575 c
0.5756484682282166 4.556726830361054 c
0.8192210348941171 3.1906552722621075 c
1.442567330918684 3.643509170516119 c
2.338035007017182 4.252869889670994 c
2.753293586606666 3.7895835143546486 c
2.7273948812274926 2.904380554362762 c
3.49646233568062 2.892525200457974 c
2.969069683578305 1.8842289169520896 c
2.8343453684268756 1.3337416910010669 c
3.7264976640905396 1.2108124890289333 c
3.0369596142538513 0.5793310301446856 c
4.950277586247682 0.3114450671519742 c
4.233241512709338 -0.26633298117644505 c
3.9146467026640877 -0.7467587966144468 c
3.5139891161514907 -1.14176427618568 c
3.309407860694276 -1.5572891312057773 c
2.886133713918722 -1.8315961501455837 c
3.287627217733146 -2.7197617660461755 c
2.8472366887128864 -3.03199911728373 c
2.045663864232353 -2.8156147580906077 c
1.7743596871547227 -3.2275482891821863 c
1.1602279656428152 -2.9304013352477227 c
1.0132936195990943 -3.9465180848795796 c
0.4083055258101582 -3.232071041846687 c
4.800907318202556e-16 -3.920238326303661 c
-0.40809649896684336 -3.230416424006521 c
-1.0369204964813792 -4.038538694801177 c
-1.2162118832024549 -3.0718005702491613 c
-1.8309534861063714 -3.3304920273132166 c
-1.9265568859162232 -2.651678066534338 c
-3.008813952979348 -3.204061427583092 c
-3.2991446844343675 -2.7292898431367676 c
-2.8370554284242195 -1.8004501230803889 c
-3.043621192294847 -1.4322194186345987 c
-4.177994061444112 -1.3575125613073082 c
-3.625950887487097 -0.6916871245316302 c
-3.8157779730739194 -0.24006840148975112 c
-4.784117778873438 0.3009911781600897 c
-4.6645238321006675 0.8898055094648455 c
-3.7546981553612437 1.2199753840862282 c
-3.6468802010463213 1.7160915604725495 c
-3.660259056308224 2.3228710311439325 c
-3.8111285590611934 3.152839739405827 c
-2.2895634553151973 2.4381374414709884 c
-2.470973259520695 3.4010029203720076 c
-1.6305329089075387 2.9659283507723604 c
-1.2691823354267284 3.205588660627319 c
-0.7663968836694839 2.9849187867122255 c
-0.5819950572018338 4.606965255117673 c

	};
    \legend{selected training set$\quad$, , discarded instances}
	\end{axis}
\end{tikzpicture}
    
	\\
	   

\end{tabular}%
\end{center}

==> figs/system.tex <==
\tikzstyle{format} = [draw, thin, fill=blue!20, minimum height=3em]
\tikzstyle{medium} = [ellipse, draw, thin, fill=green!20, minimum height=2.5em]
\tikzstyle{re} = [ draw, thin, minimum height=2.5em]

\centering
\begin{tikzpicture}[node distance=3cm, auto,>=latex', thick]
    % We need to set at bounding box first. Otherwise the diagram
    % will change position for each frame.
7   

    \path[->] node[cylinder,draw=black,thick,aspect=0.2,
        minimum height=1.7cm,minimum width=1.5cm,
        shape border rotate=90] (dvi) {Knowledge Base};
    \path[->] node[re, below of=dvi] (training) {Training Instances};
    \path[-] node[format, right of=dvi] (ps) {Documents}
                  node[re, below of=training] (screen) {Relation Extractor}
                        edge node[swap] {} (screen);

    \path[->] node[medium, below of=ps] (print) {Annotator};
  
    \path[->](training) edge node {(2),(5)} (screen);
    
    \path[<-] (training) edge  node {} (print);
    \path[->, draw] (dvi) -- +(0,-2) -| node[near start] {} (training);
    \path[-, draw] (dvi) -- +(0,-2) -| node[near start] {(1)} (ps);
    \path[->, draw] (screen) -- +(2,0) -| node[near start] {(3)} (print);
    \path[->, draw] (training) +(-1,0.45) -- +(-1,1) --  +(-2,1)  |- node[near end] {(4)} (training);
    
\end{tikzpicture}

